Bridging the Data Provenance Gap Across Text, Speech and Video

Progress in AI is driven largely by the scale and quality of training data. Despite this, there is a deficit of empirical analysis examining the attributes of well-established datasets beyond text. In this work we conduct the largest and first-of-its-kind longitudinal audit across modalities--popular text, speech, and video datasets--from their detailed sourcing trends and use restrictions to their geographical and linguistic representation. Our manual analysis covers nearly 4000 public datasets between 1990-2024, spanning 608 languages, 798 sources, 659 organizations, and 67 countries. We find that multimodal machine learning applications have overwhelmingly turned to web-crawled, synthetic, and social media platforms, such as YouTube, for their training sets, eclipsing all other sources since 2019. Secondly, tracing the chain of dataset derivations we find that while less than 33% of datasets are restrictively licensed, over 80% of the source content in widely-used text, speech, and video datasets, carry non-commercial restrictions. Finally, counter to the rising number of languages and geographies represented in public AI training datasets, our audit demonstrates measures of relative geographical and multilingual representation have failed to significantly improve their coverage since 2013. We believe the breadth of our audit enables us to empirically examine trends in data sourcing, restrictions, and Western-centricity at an ecosystem-level, and that visibility into these questions are essential to progress in responsible AI. As a contribution to ongoing improvements in dataset transparency and responsible use, we release our entire multimodal audit, allowing practitioners to trace data provenance across text, speech, and video.

==> (inline-0) <==
\begin{longtable}{lc|cccc|c|cc}
\caption[\textbf{Alignment tuning (text) collections and properties}]{\textbf{Alignment tuning (text) collections and properties}. Collection properties include numbers of datasets, tasks, languages, and text domains. The \textsc{Source} column indicates whether a collection contains human-generated web text (\emojiglobe), language model outputs (\emojirobot) or both (\emojiglobe\emojirobot). The \textsc{Use} column indicates whether a collection includes data freely usable even for commercial purposes (\protect\CommercialDataCircle), data usable only for noncommercial purposes or academic research (\protect\NCDataCircle) and data whose license status is not specified precisely enough to allow us to determine commercial use permissions (\protect\UnspecifiedDataCircle). Note that each collection may have different datasets with one, two, or all three of these statuses. Finally, the \textsc{OAI} column indicates collections which include OpenAI model generations. Datasets are sorted chronologically to highlight trends over time.} \label{tab:collections-text} \\
\toprule
\textsc{Collection} & \textsc{} & \multicolumn{4}{c}{\textsc{Property Counts}} & \textsc{Types} & \multicolumn{2}{c}{\textsc{Permissions}} \\
 & \textsc{\thead{Year}} & \textsc{\thead{Datasets}} & \textsc{\thead{Tasks}} & \textsc{\thead{Langs}} & \textsc{\thead{Domains}} & \textsc{\thead{Source}} & \textsc{\thead{Use}} & \textsc{\thead{OAI}} \\
\midrule
\endfirsthead
\caption[]{\textbf{Alignment tuning (text) collections and properties}.} \\
\toprule
\textsc{Collection} & \textsc{} & \multicolumn{4}{c}{\textsc{Property Counts}} & \textsc{Types} & \multicolumn{2}{c}{\textsc{Permissions}} \\
 & \textsc{\thead{Year}} & \textsc{\thead{Datasets}} & \textsc{\thead{Tasks}} & \textsc{\thead{Langs}} & \textsc{\thead{Domains}} & \textsc{\thead{Source}} & \textsc{\thead{Use}} & \textsc{\thead{OAI}} \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
RiddleSense & 2021 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorDialogStudioPropertyCounts_Tasks}{3} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiglobe\emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle & \emojiblank \\
MathInstr. & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorDialogStudioPropertyCounts_Tasks}{3} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
No Robots & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorCidarPropertyCounts_Tasks}{8} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiglobe\emojiblank & \TransparentCircle \TransparentCircle \NCDataCircle & \emojiblank \\
Nectar & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Tasks}{1} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Domains}{2} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \NCDataCircle & \greencheck \\
MetaMathQA & 2023 & \cellcolor{colorMedicalMeadowPropertyCounts_Datasets}{8} & \cellcolor{colorMedicalMeadowPropertyCounts_Tasks}{2} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
MegaWika & 2023 & \cellcolor{colorMegaWikaPropertyCounts_Datasets}{50} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Tasks}{1} & \cellcolor{colorMegaWikaPropertyCounts_Langs}{50} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \emojiblank \\
MedInstr. & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Tasks}{1} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
MathDial & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorMedicalMeadowPropertyCounts_Tasks}{2} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{color10kPromptRankedPropertyCounts_Domains}{4} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
PII-Masking-200k & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorMedicalMeadowPropertyCounts_Tasks}{2} & \cellcolor{colorPII-Masking-200kPropertyCounts_Langs}{4} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiglobe\emojiblank & \TransparentCircle \TransparentCircle \NCDataCircle & \emojiblank \\
Pure-Dove & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorReasoningPropertyCounts_Tasks}{4} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
LMSYS-Chat-1M & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorMagpie-ProPropertyCounts_Tasks}{9} & \cellcolor{colorDialogStudioPropertyCounts_Langs}{5} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \NCDataCircle & \greencheck \\
PygmalionAI-PIPPA & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorDialogStudioPropertyCounts_Tasks}{3} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \emojiblank \\
HelpSteer & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorSelFeePropertyCounts_Tasks}{5} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiglobe\emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle & \emojiblank \\
SeaBench & 2023 & \cellcolor{colorThaiGenAIPropertyCounts_Datasets}{9} & \cellcolor{colorReasoningPropertyCounts_Tasks}{4} & \cellcolor{colorSeaBenchPropertyCounts_Langs}{9} & \cellcolor{colorSeaBenchPropertyCounts_Domains}{5} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \emojiblank \\
Open Asst. v2 & 2023 & \cellcolor{colorOpenAsst.v2PropertyCounts_Datasets}{19} & \cellcolor{colorReasoningPropertyCounts_Tasks}{4} & \cellcolor{colorOpenAsst.v2PropertyCounts_Langs}{19} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiglobe\emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle & \emojiblank \\
Feedback Coll. & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorMedicalMeadowPropertyCounts_Tasks}{2} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
Glaive Code Asst. & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorMedicalMeadowPropertyCounts_Tasks}{2} & \cellcolor{colorCOIGPropertyCounts_Langs}{2} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \emojiblank \\
EverythingLM & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorCidarPropertyCounts_Tasks}{8} & \cellcolor{colorCOIGPropertyCounts_Langs}{2} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
Bactrian-X & 2023 & \cellcolor{colorAgentInstructPropertyCounts_Datasets}{6} & \cellcolor{colorReasoningPropertyCounts_Tasks}{4} & \cellcolor{colorBactrian-XPropertyCounts_Langs}{6} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \NCDataCircle & \greencheck \\
COBRA Frames & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Tasks}{1} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Domains}{2} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
UltraFeedback Argilla & 2023 & \cellcolor{colorThaiGenAIPropertyCounts_Datasets}{9} & \cellcolor{colorUltraFeedbackArgillaPropertyCounts_Tasks}{16} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorUltraFeedbackArgillaPropertyCounts_Domains}{20} & \emojiglobe\emojirobot & \CommercialDataCircle \UnspecifiedDataCircle \NCDataCircle & \greencheck \\
ExpertQA & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorDialogStudioPropertyCounts_Tasks}{3} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
ChatDoctor & 2023 & \cellcolor{colorOpenGPTHealthcarePropertyCounts_Datasets}{3} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Tasks}{1} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Domains}{2} & \emojiglobe\emojirobot & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Capybara & 2023 & \cellcolor{colorCapybaraPropertyCounts_Datasets}{11} & \cellcolor{colorCapybaraPropertyCounts_Tasks}{17} & \cellcolor{colorCOIGPropertyCounts_Langs}{2} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \UnspecifiedDataCircle \NCDataCircle & \greencheck \\
UltraChat-200k & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorAyaPropertyCounts_Tasks}{7} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Domains}{2} & \emojiblank\emojirobot & \TransparentCircle \TransparentCircle \NCDataCircle & \greencheck \\
CollectiveCognition & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorCollectiveCognitionPropertyCounts_Tasks}{6} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
Thai Gen AI & 2023 & \cellcolor{colorThaiGenAIPropertyCounts_Datasets}{9} & \cellcolor{colorDeita10KPropertyCounts_Tasks}{11} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \NCDataCircle & \greencheck \\
Deita 10K & 2023 & \cellcolor{colorWildChatPropertyCounts_Datasets}{2} & \cellcolor{colorDeita10KPropertyCounts_Tasks}{11} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorDialogStudioPropertyCounts_Domains}{3} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \NCDataCircle & \greencheck \\
SelFee & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorSelFeePropertyCounts_Tasks}{5} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
ChatbotArena & 2023 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorReasoningPropertyCounts_Tasks}{4} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \NCDataCircle & \greencheck \\
OpenGPT Healthcare & 2023 & \cellcolor{colorOpenGPTHealthcarePropertyCounts_Datasets}{3} & \cellcolor{colorReasoningPropertyCounts_Tasks}{4} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Orca-Math & 2024 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Tasks}{1} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorDialogStudioPropertyCounts_Domains}{3} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \NCDataCircle & \greencheck \\
OpenMathInstr.-1 & 2024 & \cellcolor{colorWildChatPropertyCounts_Datasets}{2} & \cellcolor{colorDialogStudioPropertyCounts_Tasks}{3} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorDialogStudioPropertyCounts_Domains}{3} & \emojiblank\emojirobot & \CommercialDataCircle \UnspecifiedDataCircle \TransparentCircle & \emojiblank \\
WildChat & 2024 & \cellcolor{colorWildChatPropertyCounts_Datasets}{2} & \cellcolor{colorAyaPropertyCounts_Tasks}{7} & \cellcolor{colorWildChatPropertyCounts_Langs}{10} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
Magpie-Pro & 2024 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorMagpie-ProPropertyCounts_Tasks}{9} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \emojiblank \\
10k Prompt Ranked & 2024 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorCOIGPropertyCounts_Tasks}{13} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{color10kPromptRankedPropertyCounts_Domains}{4} & \emojiblank\emojirobot & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Synth.-GSM8K-Refl. & 2024 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorDialogStudioPropertyCounts_Tasks}{3} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \emojiblank \\
LongAlign-10k & 2024 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorDialogStudioPropertyCounts_Tasks}{3} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \NCDataCircle & \greencheck \\
Llama2-MedTuned-Instr. & 2024 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorReasoningPropertyCounts_Tasks}{4} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiglobe\emojiblank & \TransparentCircle \TransparentCircle \NCDataCircle & \emojiblank \\
KIWI & 2024 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Tasks}{1} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Domains}{2} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
Indic-Instr. & 2024 & \cellcolor{colorMedicalMeadowPropertyCounts_Datasets}{8} & \cellcolor{colorAyaPropertyCounts_Tasks}{7} & \cellcolor{colorCOIGPropertyCounts_Langs}{2} & \cellcolor{colorDialogStudioPropertyCounts_Domains}{3} & \emojiblank\emojirobot & \CommercialDataCircle \UnspecifiedDataCircle \NCDataCircle & \greencheck \\
Gretel Text-to-SQL & 2024 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Tasks}{1} & \cellcolor{colorGretelText-to-SQLPropertyCounts_Langs}{3} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \emojiblank \\
Conifer & 2024 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorCidarPropertyCounts_Tasks}{8} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Domains}{2} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
Cidar & 2024 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorCidarPropertyCounts_Tasks}{8} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \TransparentCircle \TransparentCircle \NCDataCircle & \greencheck \\
Aya & 2024 & \cellcolor{colorAyaPropertyCounts_Datasets}{71} & \cellcolor{colorAyaPropertyCounts_Tasks}{7} & \cellcolor{colorAyaPropertyCounts_Langs}{71} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiglobe\emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle & \emojiblank \\
Reasoning & 2024 & \cellcolor{colorReasoningPropertyCounts_Datasets}{1} & \cellcolor{colorReasoningPropertyCounts_Tasks}{4} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorReasoningPropertyCounts_Domains}{1} & \emojiblank\emojirobot & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
AgentInstruct & Mult. & \cellcolor{colorAgentInstructPropertyCounts_Datasets}{6} & \cellcolor{colorDialogStudioPropertyCounts_Tasks}{3} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorAgentInstructPropertyCounts_Domains}{7} & \emojiglobe\emojirobot & \CommercialDataCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
InstAr & Mult. & \cellcolor{colorInstArPropertyCounts_Datasets}{24} & \cellcolor{colorCOIGPropertyCounts_Tasks}{13} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorInstArPropertyCounts_Domains}{9} & \emojiglobe\emojirobot & \CommercialDataCircle \UnspecifiedDataCircle \NCDataCircle & \greencheck \\
Dynosaur & Mult. & \cellcolor{colorDynosaurPropertyCounts_Datasets}{1k} & \cellcolor{colorDynosaurPropertyCounts_Tasks}{21} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorCOIGPropertyCounts_Domains}{22} & \emojiglobe\emojirobot & \CommercialDataCircle \UnspecifiedDataCircle \NCDataCircle & \greencheck \\
Medical Meadow & Mult. & \cellcolor{colorMedicalMeadowPropertyCounts_Datasets}{8} & \cellcolor{colorMedicalMeadowPropertyCounts_Tasks}{2} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorDialogStudioPropertyCounts_Domains}{3} & \emojiglobe\emojirobot & \CommercialDataCircle \UnspecifiedDataCircle \NCDataCircle & \greencheck \\
Open-Platypus & Mult. & \cellcolor{colorOpen-PlatypusPropertyCounts_Datasets}{10} & \cellcolor{colorOpen-PlatypusPropertyCounts_Tasks}{10} & \cellcolor{colorOpen-PlatypusPropertyCounts_Langs}{36} & \cellcolor{colorOpen-PlatypusPropertyCounts_Domains}{8} & \emojiglobe\emojirobot & \CommercialDataCircle \UnspecifiedDataCircle \NCDataCircle & \greencheck \\
PMC-LLaMA Instr. & Mult. & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Datasets}{7} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Tasks}{1} & \cellcolor{colorReasoningPropertyCounts_Langs}{1} & \cellcolor{colorPMC-LLaMAInstr.PropertyCounts_Domains}{2} & \emojiglobe\emojirobot & \CommercialDataCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
COIG & Mult. & \cellcolor{colorCOIGPropertyCounts_Datasets}{18} & \cellcolor{colorCOIGPropertyCounts_Tasks}{13} & \cellcolor{colorCOIGPropertyCounts_Langs}{2} & \cellcolor{colorCOIGPropertyCounts_Domains}{22} & \emojiglobe\emojirobot & \CommercialDataCircle \UnspecifiedDataCircle \NCDataCircle & \emojiblank \\
DialogStudio & Mult. & \cellcolor{colorDialogStudioPropertyCounts_Datasets}{83} & \cellcolor{colorDialogStudioPropertyCounts_Tasks}{3} & \cellcolor{colorDialogStudioPropertyCounts_Langs}{5} & \cellcolor{colorDialogStudioPropertyCounts_Domains}{3} & \emojiglobe\emojirobot & \CommercialDataCircle \UnspecifiedDataCircle \NCDataCircle & \emojiblank \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lc|ccccccc|ccc|c}
\caption[\textbf{Audio collections and properties}]{\textbf{Audio collections and properties}. Collection properties include numbers of audio hours (\textsc{HR}), speakers (\textsc{SPKR}), languages (\textsc{Lang}), creator institutions (\textsc{Creat}), tasks (\textsc{Tasks}), data sources (\textsc{Src}), and topics (\textsc{Topics}). The number of datasets is not listed because all collections include only one dataset, except for M2ASR which has four. The \textsc{US} column indicates datasets from or partly from the United States, the \textsc{Ac} column datasets created by academic institutions, and the \textsc{Ind} column datasets created by industry. Note that a dataset can have all of these, none of them, or any combination of them. The \textsc{Use} column indicates whether a collection includes data freely usable even for commercial purposes (\protect\CommercialDataCircle), data usable only for noncommercial purposes or academic research (\protect\NCDataCircle) and data whose license status is not specified precisely enough to allow us to determine commercial use permissions (\protect\UnspecifiedDataCircle). Note that each collection may have different datasets with one, two, or all three of these statuses. Datasets are sorted chronologically to highlight trends over time.} \label{tab:collections-speech} \\
\toprule
\textsc{Collection} & \textsc{} & \multicolumn{7}{c}{\textsc{Property Counts}} & \multicolumn{3}{c}{\textsc{Category}} & \textsc{Perm} \\
 & \textsc{\thead{Year}} & \textsc{\thead{Hr}} & \textsc{\thead{Spkr}} & \textsc{\thead{Lang}} & \textsc{\thead{Creat}} & \textsc{\thead{Tasks}} & \textsc{\thead{Src}} & \textsc{\thead{Top}} & \textsc{\thead{US}} & \textsc{\thead{Ac}} & \textsc{\thead{Ind}} & \textsc{\thead{Use}} \\
\midrule
\endfirsthead
\caption[]{\textbf{Audio collections and properties}.} \\
\toprule
\textsc{Collection} & \textsc{} & \multicolumn{7}{c}{\textsc{Property Counts}} & \multicolumn{3}{c}{\textsc{Category}} & \textsc{Perm} \\
 & \textsc{\thead{Year}} & \textsc{\thead{Hr}} & \textsc{\thead{Spkr}} & \textsc{\thead{Lang}} & \textsc{\thead{Creat}} & \textsc{\thead{Tasks}} & \textsc{\thead{Src}} & \textsc{\thead{Top}} & \textsc{\thead{US}} & \textsc{\thead{Ac}} & \textsc{\thead{Ind}} & \textsc{\thead{Use}} \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
TIMIT & 1990 & \cellcolor{colorTIMITPropertyCounts_Hr}{5} & \cellcolor{colorTIMITPropertyCounts_Spkr}{630} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorM2ASRPropertyCounts_Creat}{3} & \cellcolor{colorM2ASRPropertyCounts_Tasks}{3} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \greencheck & \greencheck & \greencheck & \TransparentCircle \TransparentCircle \NCDataCircle \\
Switchboard & 1992 & \cellcolor{colorSwitchboardPropertyCounts_Hr}{250} & \cellcolor{colorSwitchboardPropertyCounts_Spkr}{543} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorSwitchboardPropertyCounts_Top}{70} & \greencheck & \emojiblank & \greencheck & \TransparentCircle \TransparentCircle \NCDataCircle \\
African Acc. French & 2003 & \cellcolor{colorAfricanAcc.FrenchPropertyCounts_Hr}{22} & \cellcolor{colorAfricanAcc.FrenchPropertyCounts_Spkr}{232} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \greencheck & \emojiblank & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
CSJ & 2003 & \cellcolor{colorCSJPropertyCounts_Hr}{661} & \cellcolor{colorCSJPropertyCounts_Spkr}{1k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorRixVoxPropertyCounts_Top}{2} & \emojiblank & \emojiblank & \emojiblank & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
Fisher & 2004 & \cellcolor{colorFisherPropertyCounts_Hr}{2k} & \cellcolor{colorFisherPropertyCounts_Spkr}{12k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorFisherPropertyCounts_Top}{36} & \greencheck & \greencheck & \emojiblank & \TransparentCircle \TransparentCircle \NCDataCircle \\
CSLU 22 Langs. & 2005 & \cellcolor{colorCSLU22Langs.PropertyCounts_Hr}{84} & - & \cellcolor{colorCSLU22Langs.PropertyCounts_Lang}{21} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \greencheck & \greencheck & \emojiblank & \TransparentCircle \TransparentCircle \NCDataCircle \\
AMI & 2005 & \cellcolor{colorAMIPropertyCounts_Hr}{100} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorBud500PropertyCounts_Src}{2} & \cellcolor{colorRixVoxPropertyCounts_Top}{2} & \emojiblank & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
CSLU 1.2 & 2007 & \cellcolor{colorMinds14PropertyCounts_Hr}{25} & \cellcolor{colorCSLU1.2PropertyCounts_Spkr}{5k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \greencheck & \greencheck & \emojiblank & \TransparentCircle \TransparentCircle \NCDataCircle \\
ALLSSTAR & 2010 & \cellcolor{colorALLSSTARPropertyCounts_Hr}{86} & \cellcolor{colorALLSSTARPropertyCounts_Spkr}{140} & \cellcolor{colorALLSSTARPropertyCounts_Lang}{27} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorHebrewKanPropertyCounts_Top}{3} & \greencheck & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
TED-LIUM3 & 2012 & \cellcolor{colorTED-LIUM3PropertyCounts_Hr}{452} & \cellcolor{colorTED-LIUM3PropertyCounts_Spkr}{2k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \emojiblank & \greencheck & \greencheck & \TransparentCircle \TransparentCircle \NCDataCircle \\
NST Norwegian & 2013 & \cellcolor{colorNSTNorwegianPropertyCounts_Hr}{540} & \cellcolor{colorNSTNorwegianPropertyCounts_Spkr}{870} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \emojiblank & \emojiblank & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
NST Danish & 2013 & \cellcolor{colorBud500PropertyCounts_Hr}{500} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \emojiblank & \emojiblank & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
NST Swedish & 2013 & \cellcolor{colorNSTSwedishPropertyCounts_Hr}{300} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \emojiblank & \emojiblank & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
Vystadial & 2014 & \cellcolor{colorClarinPLPropertyCounts_Hr}{56} & - & \cellcolor{colorEnglish-VietnamesePropertyCounts_Lang}{2} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorBud500PropertyCounts_Src}{2} & \cellcolor{colorHebrewKanPropertyCounts_Top}{3} & \emojiblank & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
THCHS-30 & 2015 & \cellcolor{colorTHCHS-30PropertyCounts_Hr}{35} & \cellcolor{colorTHCHS-30PropertyCounts_Spkr}{40} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \emojiblank & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
LibriSpeech & 2015 & \cellcolor{colorM-AILABSPropertyCounts_Hr}{1k} & \cellcolor{colorLibriSpeechPropertyCounts_Spkr}{2k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorLibriSpeechPropertyCounts_Top}{106} & \greencheck & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
THUYG-20 & 2015 & \cellcolor{colorTHUYG-20PropertyCounts_Hr}{20} & \cellcolor{colorTHUYG-20PropertyCounts_Spkr}{371} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorHebrewKanPropertyCounts_Top}{3} & \emojiblank & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
VCTK & 2016 & \cellcolor{colorVCTKPropertyCounts_Hr}{44} & \cellcolor{colorVCTKPropertyCounts_Spkr}{110} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \emojiblank & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
Spoken Wikipedia & 2016 & \cellcolor{colorSpokenWikipediaPropertyCounts_Hr}{1k} & \cellcolor{colorSpokenWikipediaPropertyCounts_Spkr}{960} & \cellcolor{colorWestAfr.Virt.Asst.PropertyCounts_Lang}{3} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \emojiblank & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
AISHELL-1 & 2017 & \cellcolor{colorAISHELL-1PropertyCounts_Hr}{520} & \cellcolor{colorAISHELL-1PropertyCounts_Spkr}{400} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorBud500PropertyCounts_Src}{2} & \cellcolor{colorFleursPropertyCounts_Top}{11} & \emojiblank & \emojiblank & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
LJSpeech & 2017 & \cellcolor{colorLJSpeechPropertyCounts_Hr}{24} & \cellcolor{colorLJSpeechPropertyCounts_Spkr}{1} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \greencheck & \emojiblank & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
ClarinPL & 2017 & \cellcolor{colorClarinPLPropertyCounts_Hr}{56} & \cellcolor{colorClarinPLPropertyCounts_Spkr}{317} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorBud500PropertyCounts_Src}{2} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \emojiblank & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
AISHELL-2 & 2018 & \cellcolor{colorM-AILABSPropertyCounts_Hr}{1k} & \cellcolor{colorAISHELL-2PropertyCounts_Spkr}{2k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorEdAccPropertyCounts_Top}{8} & \emojiblank & \emojiblank & \greencheck & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
Regional Af. Am. Lang. & 2018 & \cellcolor{colorRegionalAf.Am.Lang.PropertyCounts_Hr}{159} & \cellcolor{colorRegionalAf.Am.Lang.PropertyCounts_Spkr}{222} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorEdAccPropertyCounts_Top}{8} & \greencheck & \greencheck & \emojiblank & \TransparentCircle \TransparentCircle \NCDataCircle \\
Crowd Sourced Speech & 2018 & \cellcolor{colorCrowdSourcedSpeechPropertyCounts_Hr}{1k} & \cellcolor{colorCrowdSourcedSpeechPropertyCounts_Spkr}{3k} & \cellcolor{colorCrowdSourcedSpeechPropertyCounts_Lang}{5} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \greencheck & \emojiblank & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
Zeroth-Korean & 2018 & \cellcolor{colorZeroth-KoreanPropertyCounts_Hr}{96} & \cellcolor{colorZeroth-KoreanPropertyCounts_Spkr}{181} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \emojiblank & \emojiblank & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
RTVE & 2018 & \cellcolor{colorRTVEPropertyCounts_Hr}{691} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \emojiblank & \greencheck & \emojiblank & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
OpenSTT & 2019 & \cellcolor{colorOpenSTTPropertyCounts_Hr}{20k} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorBud500PropertyCounts_Src}{2} & \cellcolor{colorAFRISPEECH-200PropertyCounts_Top}{6} & \emojiblank & \greencheck & \greencheck & \TransparentCircle \TransparentCircle \NCDataCircle \\
MuST-C & 2019 & \cellcolor{colorMuST-CPropertyCounts_Hr}{4k} & \cellcolor{colorMuST-CPropertyCounts_Spkr}{2k} & \cellcolor{colorVoxPopuliPropertyCounts_Lang}{16} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorBud500PropertyCounts_Top}{4} & \emojiblank & \greencheck & \emojiblank & \TransparentCircle \TransparentCircle \NCDataCircle \\
M-AILABS & 2019 & \cellcolor{colorM-AILABSPropertyCounts_Hr}{1k} & - & \cellcolor{colorMaSSPropertyCounts_Lang}{8} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorMultiling.LibriSpeechPropertyCounts_Top}{33} & \emojiblank & \emojiblank & \emojiblank & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
MAGICDATA & 2019 & \cellcolor{colorMAGICDATAPropertyCounts_Hr}{755} & \cellcolor{colorMAGICDATAPropertyCounts_Spkr}{1k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \emojiblank & \emojiblank & \greencheck & \TransparentCircle \TransparentCircle \NCDataCircle \\
Common Voice 17 & 2019 & \cellcolor{colorCommonVoice17PropertyCounts_Hr}{31k} & \cellcolor{colorCommonVoice17PropertyCounts_Spkr}{330k} & \cellcolor{colorCommonVoice17PropertyCounts_Lang}{124} & \cellcolor{colorM2ASRPropertyCounts_Creat}{3} & \cellcolor{colorM2ASRPropertyCounts_Tasks}{3} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \greencheck & \greencheck & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
CoNASE & 2019 & \cellcolor{colorCoNASEPropertyCounts_Hr}{154k} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorAFRISPEECH-200PropertyCounts_Top}{6} & \emojiblank & \greencheck & \emojiblank & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
Nigerian English & 2019 & \cellcolor{colorNigerianEnglishPropertyCounts_Hr}{6} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \greencheck & \emojiblank & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
Norwegian Parl. Speech & 2019 & \cellcolor{colorNorwegianParl.PropertyCounts_Hr}{140} & \cellcolor{colorNorwegianParl.SpeechPropertyCounts_Spkr}{309} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \emojiblank & \emojiblank & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
120h Spanish Speech & 2019 & \cellcolor{colorAISHELL-4PropertyCounts_Hr}{120} & \cellcolor{color120hSpanishSpeechPropertyCounts_Spkr}{17} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \emojiblank & \emojiblank & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
DiDiSpeech & 2020 & \cellcolor{colorDiDiSpeechPropertyCounts_Hr}{800} & \cellcolor{colorDiDiSpeechPropertyCounts_Spkr}{6k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorRixVoxPropertyCounts_Top}{2} & \emojiblank & \emojiblank & \greencheck & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
Czech Parliament & 2020 & \cellcolor{colorCzechParliamentPropertyCounts_Hr}{444} & \cellcolor{colorCzechParliamentPropertyCounts_Spkr}{212} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \emojiblank & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
CoVoST-2 & 2020 & \cellcolor{colorCoVoST-2PropertyCounts_Hr}{3k} & \cellcolor{colorCoVoST-2PropertyCounts_Spkr}{78k} & \cellcolor{colorCoVoST-2PropertyCounts_Lang}{22} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorBud500PropertyCounts_Src}{2} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \greencheck & \emojiblank & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
KSC & 2020 & \cellcolor{colorKSCPropertyCounts_Hr}{332} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorSamromurMilljonPropertyCounts_Top}{5} & \emojiblank & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
Basq., Cat. and Gal. & 2020 & \cellcolor{colorBasq.,Cat.andGal.PropertyCounts_Hr}{34} & \cellcolor{colorBasq.,Cat.andGal.PropertyCounts_Spkr}{132} & \cellcolor{colorWestAfr.Virt.Asst.PropertyCounts_Lang}{3} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorRixVoxPropertyCounts_Top}{2} & \greencheck & \emojiblank & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
KsponSpeech & 2020 & \cellcolor{colorKsponSpeechPropertyCounts_Hr}{969} & \cellcolor{colorKsponSpeechPropertyCounts_Spkr}{2k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorAFRISPEECH-200PropertyCounts_Top}{6} & \emojiblank & \emojiblank & \emojiblank & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
Samromur & 2020 & \cellcolor{colorSamromurPropertyCounts_Hr}{145} & \cellcolor{colorSamromurPropertyCounts_Spkr}{8k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorSamromurMilljonPropertyCounts_Top}{5} & \emojiblank & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
Multiling. LibriSpeech & 2020 & \cellcolor{colorMultiling.LibriSpeechPropertyCounts_Hr}{50k} & \cellcolor{colorMultiling.LibriSpeechPropertyCounts_Spkr}{6k} & \cellcolor{colorMaSSPropertyCounts_Lang}{8} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorMultiling.LibriSpeechPropertyCounts_Top}{33} & \greencheck & \emojiblank & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
MaSS & 2020 & \cellcolor{colorMaSSPropertyCounts_Hr}{160} & - & \cellcolor{colorMaSSPropertyCounts_Lang}{8} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \emojiblank & \greencheck & \emojiblank & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
FT SPEECH & 2020 & \cellcolor{colorFTSPEECHPropertyCounts_Hr}{2k} & \cellcolor{colorFTSPEECHPropertyCounts_Spkr}{434} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorRixVoxPropertyCounts_Top}{2} & \greencheck & \greencheck & \greencheck & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
Eng. Acc. in Brit. Isles & 2020 & \cellcolor{colorEng.Acc.inBrit.IslesPropertyCounts_Hr}{31} & \cellcolor{colorEdAccPropertyCounts_Spkr}{120} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorBud500PropertyCounts_Top}{4} & \emojiblank & \emojiblank & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
Highland Puebla Nahuatl & 2021 & \cellcolor{colorHighlandPueblaNahuatlPropertyCounts_Hr}{156} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorM2ASRPropertyCounts_Creat}{3} & \cellcolor{colorM2ASRPropertyCounts_Tasks}{3} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \greencheck & \greencheck & \emojiblank & \TransparentCircle \TransparentCircle \NCDataCircle \\
QASR & 2021 & \cellcolor{colorQASRPropertyCounts_Hr}{2k} & \cellcolor{colorQASRPropertyCounts_Spkr}{11k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \greencheck & \greencheck & \greencheck & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
Multiling. TEDx & 2021 & \cellcolor{colorMultiling.TEDxPropertyCounts_Hr}{765} & - & \cellcolor{colorMultiling.TEDxPropertyCounts_Lang}{9} & \cellcolor{colorM2ASRPropertyCounts_Creat}{3} & \cellcolor{colorM2ASRPropertyCounts_Tasks}{3} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \greencheck & \greencheck & \emojiblank & \TransparentCircle \TransparentCircle \NCDataCircle \\
Minds14 & 2021 & \cellcolor{colorMinds14PropertyCounts_Hr}{25} & - & \cellcolor{colorSnowMountainPropertyCounts_Lang}{14} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorBud500PropertyCounts_Src}{2} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \emojiblank & \emojiblank & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
Golos & 2021 & \cellcolor{colorGolosPropertyCounts_Hr}{1k} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorM2ASRPropertyCounts_Creat}{3} & \cellcolor{colorM2ASRPropertyCounts_Tasks}{3} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorAFRISPEECH-200PropertyCounts_Top}{6} & \emojiblank & \greencheck & \greencheck & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
MASC & 2021 & \cellcolor{colorMASCPropertyCounts_Hr}{1k} & \cellcolor{colorMASCPropertyCounts_Spkr}{14k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorM2ASRPropertyCounts_Creat}{3} & \cellcolor{colorM2ASRPropertyCounts_Tasks}{3} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorMagicData-RAMCPropertyCounts_Top}{15} & \emojiblank & \greencheck & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
LaboroTVSpeech & 2021 & \cellcolor{colorLaboroTVSpeechPropertyCounts_Hr}{2k} & - & \cellcolor{colorEnglish-VietnamesePropertyCounts_Lang}{2} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \emojiblank & \greencheck & \greencheck & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
KeSpeech & 2021 & \cellcolor{colorKeSpeechPropertyCounts_Hr}{2k} & \cellcolor{colorKeSpeechPropertyCounts_Spkr}{27k} & \cellcolor{colorEnglish-VietnamesePropertyCounts_Lang}{2} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \emojiblank & \greencheck & \emojiblank & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
JTUBESPEECH & 2021 & \cellcolor{colorJTUBESPEECHPropertyCounts_Hr}{1k} & - & \cellcolor{colorEnglish-VietnamesePropertyCounts_Lang}{2} & \cellcolor{colorMagicData-RAMCPropertyCounts_Creat}{4} & \cellcolor{colorMagicData-RAMCPropertyCounts_Tasks}{4} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \greencheck & \greencheck & \emojiblank & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
GigaSpeech & 2021 & \cellcolor{colorGigaSpeechPropertyCounts_Hr}{10k} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorGigaSpeechPropertyCounts_Creat}{9} & \cellcolor{colorGigaSpeechPropertyCounts_Tasks}{9} & \cellcolor{colorEarnings-22PropertyCounts_Src}{3} & \cellcolor{colorGigaSpeechPropertyCounts_Top}{24} & \greencheck & \greencheck & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
VoxPopuli & 2021 & \cellcolor{colorVoxPopuliPropertyCounts_Hr}{2k} & \cellcolor{colorVoxPopuliPropertyCounts_Spkr}{4k} & \cellcolor{colorVoxPopuliPropertyCounts_Lang}{16} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \greencheck & \emojiblank & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
SPGISpeech & 2021 & \cellcolor{colorSPGISpeechPropertyCounts_Hr}{5k} & \cellcolor{colorSPGISpeechPropertyCounts_Spkr}{50k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorMagicData-RAMCPropertyCounts_Creat}{4} & \cellcolor{colorMagicData-RAMCPropertyCounts_Tasks}{4} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorRixVoxPropertyCounts_Top}{2} & \greencheck & \greencheck & \greencheck & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
West Afr. Radio & 2021 & \cellcolor{colorWestAfr.RadioPropertyCounts_Hr}{142} & - & \cellcolor{colorWestAfr.RadioPropertyCounts_Lang}{10} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorHebrewKanPropertyCounts_Top}{3} & \greencheck & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
AISHELL-4 & 2021 & \cellcolor{colorAISHELL-4PropertyCounts_Hr}{120} & \cellcolor{colorAISHELL-4PropertyCounts_Spkr}{61} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorMagicData-RAMCPropertyCounts_Creat}{4} & \cellcolor{colorMagicData-RAMCPropertyCounts_Tasks}{4} & \cellcolor{colorBud500PropertyCounts_Src}{2} & \cellcolor{colorAFRISPEECH-200PropertyCounts_Top}{6} & \greencheck & \greencheck & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
West Afr. Virt. Asst. & 2021 & \cellcolor{colorWestAfr.Virt.Asst.PropertyCounts_Hr}{2} & \cellcolor{colorWestAfr.Virt.Asst.PropertyCounts_Spkr}{49} & \cellcolor{colorWestAfr.Virt.Asst.PropertyCounts_Lang}{3} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorRixVoxPropertyCounts_Top}{2} & \greencheck & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
MediaSpeech & 2021 & \cellcolor{colorEdAccPropertyCounts_Hr}{40} & - & \cellcolor{colorM2ASRPropertyCounts_Lang}{4} & \cellcolor{colorBloomSpeechPropertyCounts_Creat}{5} & \cellcolor{colorBloomSpeechPropertyCounts_Tasks}{5} & \cellcolor{colorMediaSpeechPropertyCounts_Src}{12} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \emojiblank & \greencheck & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
People's Speech & 2021 & \cellcolor{colorPeople'sSpeechPropertyCounts_Hr}{30k} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorPeople'sSpeechPropertyCounts_Creat}{7} & \cellcolor{colorPeople'sSpeechPropertyCounts_Tasks}{7} & \cellcolor{colorBud500PropertyCounts_Src}{2} & \cellcolor{colorOLKAVSPropertyCounts_Top}{14} & \greencheck & \greencheck & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
1111 Hours Hindi & 2022 & \cellcolor{color1111HoursHindiPropertyCounts_Hr}{108} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorSamromurMilljonPropertyCounts_Top}{5} & \emojiblank & \emojiblank & \greencheck & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
Shrutilipi & 2022 & \cellcolor{colorShrutilipiPropertyCounts_Hr}{6k} & - & \cellcolor{colorKathbathPropertyCounts_Lang}{12} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \emojiblank & \greencheck & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
WenetSpeech & 2022 & \cellcolor{colorWenetSpeechPropertyCounts_Hr}{10k} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorMagicData-RAMCPropertyCounts_Creat}{4} & \cellcolor{colorMagicData-RAMCPropertyCounts_Tasks}{4} & \cellcolor{colorBud500PropertyCounts_Src}{2} & \cellcolor{colorWenetSpeechPropertyCounts_Top}{10} & \emojiblank & \greencheck & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
Samromur Children & 2022 & \cellcolor{colorSamromurChildrenPropertyCounts_Hr}{131} & \cellcolor{colorSamromurChildrenPropertyCounts_Spkr}{3k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorSamromurMilljonPropertyCounts_Top}{5} & \emojiblank & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
SDS-200 & 2022 & \cellcolor{colorAFRISPEECH-200PropertyCounts_Hr}{200} & \cellcolor{colorSDS-200PropertyCounts_Spkr}{4k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorM2ASRPropertyCounts_Creat}{3} & \cellcolor{colorM2ASRPropertyCounts_Tasks}{3} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorRixVoxPropertyCounts_Top}{2} & \emojiblank & \greencheck & \greencheck & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
aidatatang & 2022 & \cellcolor{colorAFRISPEECH-200PropertyCounts_Hr}{200} & \cellcolor{coloraidatatangPropertyCounts_Spkr}{600} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \emojiblank & \emojiblank & \greencheck & \TransparentCircle \TransparentCircle \NCDataCircle \\
Fleurs & 2022 & \cellcolor{colorFleursPropertyCounts_Hr}{1k} & - & \cellcolor{colorFleursPropertyCounts_Lang}{102} & \cellcolor{colorM2ASRPropertyCounts_Creat}{3} & \cellcolor{colorM2ASRPropertyCounts_Tasks}{3} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorFleursPropertyCounts_Top}{11} & \greencheck & \greencheck & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
OLKAVS & 2022 & \cellcolor{colorOLKAVSPropertyCounts_Hr}{1k} & \cellcolor{colorOLKAVSPropertyCounts_Spkr}{1k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorOLKAVSPropertyCounts_Top}{14} & \emojiblank & \greencheck & \greencheck & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
Norwegian Parl. & 2022 & \cellcolor{colorNorwegianParl.PropertyCounts_Hr}{140} & \cellcolor{colorNorwegianParl.PropertyCounts_Spkr}{267} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorRixVoxPropertyCounts_Top}{2} & \emojiblank & \emojiblank & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
MagicData-RAMC & 2022 & \cellcolor{colorMagicData-RAMCPropertyCounts_Hr}{180} & \cellcolor{colorMagicData-RAMCPropertyCounts_Spkr}{663} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorMagicData-RAMCPropertyCounts_Creat}{4} & \cellcolor{colorMagicData-RAMCPropertyCounts_Tasks}{4} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorMagicData-RAMCPropertyCounts_Top}{15} & \emojiblank & \greencheck & \greencheck & \TransparentCircle \TransparentCircle \NCDataCircle \\
Kathbath & 2022 & \cellcolor{colorKathbathPropertyCounts_Hr}{2k} & \cellcolor{colorKathbathPropertyCounts_Spkr}{1k} & \cellcolor{colorKathbathPropertyCounts_Lang}{12} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorHebrewKanPropertyCounts_Top}{3} & \emojiblank & \greencheck & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
Hebrew Kan & 2022 & \cellcolor{colorHebrewKanPropertyCounts_Hr}{9} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorHebrewKanPropertyCounts_Top}{3} & \emojiblank & \emojiblank & \emojiblank & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
Hebrew Coursera & 2022 & \cellcolor{colorHebrewCourseraPropertyCounts_Hr}{36} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \emojiblank & \emojiblank & \emojiblank & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
Bloom Speech & 2022 & \cellcolor{colorBloomSpeechPropertyCounts_Hr}{428} & - & \cellcolor{colorBloomSpeechPropertyCounts_Lang}{56} & \cellcolor{colorBloomSpeechPropertyCounts_Creat}{5} & \cellcolor{colorBloomSpeechPropertyCounts_Tasks}{5} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorEdAccPropertyCounts_Top}{8} & \greencheck & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \NCDataCircle \\
English-Vietnamese & 2022 & \cellcolor{colorEnglish-VietnamesePropertyCounts_Hr}{508} & - & \cellcolor{colorEnglish-VietnamesePropertyCounts_Lang}{2} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \emojiblank & \emojiblank & \greencheck & \TransparentCircle \TransparentCircle \NCDataCircle \\
Earnings-22 & 2022 & \cellcolor{colorEarnings-22PropertyCounts_Hr}{119} & \cellcolor{colorEarnings-22PropertyCounts_Spkr}{125} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorEarnings-22PropertyCounts_Src}{3} & \cellcolor{colorRixVoxPropertyCounts_Top}{2} & \greencheck & \emojiblank & \greencheck & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
YODAS & 2023 & \cellcolor{colorYODASPropertyCounts_Hr}{370k} & - & \cellcolor{colorYODASPropertyCounts_Lang}{149} & \cellcolor{colorM2ASRPropertyCounts_Creat}{3} & \cellcolor{colorM2ASRPropertyCounts_Tasks}{3} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \greencheck & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
AFRISPEECH-200 & 2023 & \cellcolor{colorAFRISPEECH-200PropertyCounts_Hr}{200} & \cellcolor{colorAFRISPEECH-200PropertyCounts_Spkr}{2k} & \cellcolor{colorAFRISPEECH-200PropertyCounts_Lang}{20} & \cellcolor{colorAFRISPEECH-200PropertyCounts_Creat}{14} & \cellcolor{colorAFRISPEECH-200PropertyCounts_Tasks}{14} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorAFRISPEECH-200PropertyCounts_Top}{6} & \greencheck & \greencheck & \greencheck & \TransparentCircle \TransparentCircle \NCDataCircle \\
Aalto Finnish Parl. & 2023 & \cellcolor{colorAaltoFinnishParl.PropertyCounts_Hr}{3k} & \cellcolor{colorAaltoFinnishParl.PropertyCounts_Spkr}{449} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorRixVoxPropertyCounts_Top}{2} & \emojiblank & \greencheck & \emojiblank & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
ReazonSpeech & 2023 & \cellcolor{colorReazonSpeechPropertyCounts_Hr}{35k} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \emojiblank & \emojiblank & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
EdAcc & 2023 & \cellcolor{colorEdAccPropertyCounts_Hr}{40} & \cellcolor{colorEdAccPropertyCounts_Spkr}{120} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorEdAccPropertyCounts_Top}{8} & \emojiblank & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
RixVox & 2023 & \cellcolor{colorRixVoxPropertyCounts_Hr}{5k} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorRixVoxPropertyCounts_Top}{2} & \emojiblank & \emojiblank & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
Japanese Anime Speech & 2023 & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Hr}{110} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorJapaneseAnimeSpeechPropertyCounts_Top}{7} & \emojiblank & \emojiblank & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
Snow Mountain & 2023 & \cellcolor{colorSnowMountainPropertyCounts_Hr}{273} & \cellcolor{colorSnowMountainPropertyCounts_Spkr}{11} & \cellcolor{colorSnowMountainPropertyCounts_Lang}{14} & \cellcolor{colorSnowMountainPropertyCounts_Creat}{2} & \cellcolor{colorSnowMountainPropertyCounts_Tasks}{2} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \greencheck & \emojiblank & \greencheck & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
Samromur Milljon & 2023 & \cellcolor{colorSamromurMilljonPropertyCounts_Hr}{967} & \cellcolor{colorSamromurMilljonPropertyCounts_Spkr}{17k} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorSamromurMilljonPropertyCounts_Top}{5} & \emojiblank & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
Bud500 & 2024 & \cellcolor{colorBud500PropertyCounts_Hr}{500} & - & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorBud500PropertyCounts_Src}{2} & \cellcolor{colorBud500PropertyCounts_Top}{4} & \emojiblank & \emojiblank & \emojiblank & \CommercialDataCircle \TransparentCircle \NCDataCircle \\
VibraVox & 2024 & \cellcolor{colorVibraVoxPropertyCounts_Hr}{18} & \cellcolor{colorVibraVoxPropertyCounts_Spkr}{200} & \cellcolor{colorVibraVoxPropertyCounts_Lang}{1} & \cellcolor{colorVibraVoxPropertyCounts_Creat}{1} & \cellcolor{colorVibraVoxPropertyCounts_Tasks}{1} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorVibraVoxPropertyCounts_Top}{1} & \emojiblank & \greencheck & \emojiblank & \CommercialDataCircle \TransparentCircle \TransparentCircle \\
M2ASR & Mult. & \cellcolor{colorM2ASRPropertyCounts_Hr}{448} & \cellcolor{colorM2ASRPropertyCounts_Spkr}{655} & \cellcolor{colorM2ASRPropertyCounts_Lang}{4} & \cellcolor{colorM2ASRPropertyCounts_Creat}{3} & \cellcolor{colorM2ASRPropertyCounts_Tasks}{3} & \cellcolor{colorM2ASRPropertyCounts_Src}{1} & \cellcolor{colorM2ASRPropertyCounts_Top}{9} & \emojiblank & \greencheck & \emojiblank & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle \\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{lc|ccccc|cc}
\caption[\textbf{Video collections and properties}]{\textbf{Video collections and properties}. Collection properties include numbers of hours of video, datasets, creator institutions, countries of creator institutions, and data sources. The \textsc{Use} column indicates whether a collection includes data freely usable even for commercial purposes (\protect\CommercialDataCircle), data usable only for noncommercial purposes or academic research (\protect\NCDataCircle) and data whose license status is not specified precisely enough to allow us to determine commercial use permissions (\protect\UnspecifiedDataCircle). Note that each collection may have different datasets with one, two, or all three of these statuses. Finally, the \textsc{Avail} column indicates whether a dataset is available online (\greencheck) or has been taken down, usually for legal reasons (\redcross). Datasets are sorted chronologically to highlight trends over time.} \label{tab:collections-video} \\
\toprule
\textsc{Collection} & \textsc{} & \multicolumn{5}{c}{\textsc{Property Counts}} & \multicolumn{2}{c}{\textsc{Permissions}} \\
 & \textsc{\thead{Year}} & \textsc{\thead{Hours}} & \textsc{\thead{Datasets}} & \textsc{\thead{Countries}} & \textsc{\thead{Creators}} & \textsc{\thead{Sources}} & \textsc{\thead{Use}} & \textsc{\thead{Avail}} \\
\midrule
\endfirsthead
\caption[]{\textbf{Video collections and properties}.} \\
\toprule
\textsc{Collection} & \textsc{} & \multicolumn{5}{c}{\textsc{Property Counts}} & \multicolumn{2}{c}{\textsc{Permissions}} \\
 & \textsc{\thead{Year}} & \textsc{\thead{Hours}} & \textsc{\thead{Datasets}} & \textsc{\thead{Countries}} & \textsc{\thead{Creators}} & \textsc{\thead{Sources}} & \textsc{\thead{Use}} & \textsc{\thead{Avail}} \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
HOLLYWOOD2 & 2009 & \cellcolor{colorQFVSPropertyCounts_Hours}{20} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Collective & 2009 & - & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
HMDB & 2011 & \cellcolor{colorHMDBPropertyCounts_Hours}{7k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorOpenVid-1MPropertyCounts_Creators}{3} & \cellcolor{colorOpenVid-1MPropertyCounts_Sources}{5} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
UCF101 & 2012 & \cellcolor{colorUCF101PropertyCounts_Hours}{26} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
YouCook & 2013 & \cellcolor{colorTRECVidPropertyCounts_Hours}{1k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
50 Salads & 2013 & \cellcolor{color50SaladsPropertyCounts_Hours}{40} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \TransparentCircle \NCDataCircle & \greencheck \\
StoryGraphs & 2014 & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Hours}{7} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Hollywood Ext. & 2014 & \cellcolor{colorImageNet-VidPropertyCounts_Hours}{9} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
Breakfast & 2014 & \cellcolor{colorBreakfastPropertyCounts_Hours}{77} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
Sports-1M & 2014 & \cellcolor{colorSports-1MPropertyCounts_Hours}{106k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
THUMOS & 2014 & \cellcolor{colorTHUMOSPropertyCounts_Hours}{254} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorShareGPT4VideoPropertyCounts_Creators}{4} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
VideoStory & 2014 & \cellcolor{colorVideoStoryPropertyCounts_Hours}{743} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
SumMe & 2014 & \cellcolor{colorMimeticsPropertyCounts_Hours}{1} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorOpenVid-1MPropertyCounts_Creators}{3} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
TVSum & 2015 & \cellcolor{colorTVSumPropertyCounts_Hours}{4} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
Volleyball & 2015 & - & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
ActivityNet & 2015 & \cellcolor{colorActivityNetPropertyCounts_Hours}{849} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
MovieQA & 2015 & \cellcolor{colorMovieQAPropertyCounts_Hours}{381} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorApesPropertyCounts_Countries}{3} & \cellcolor{colorOpenVid-1MPropertyCounts_Creators}{3} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \redcross \\
Mars & 2016 & - & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorShareGPT4VideoPropertyCounts_Creators}{4} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
NTU RGB+D & 2016 & \cellcolor{colorNTURGB+DPropertyCounts_Hours}{74} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
MSR-VTT & 2016 & \cellcolor{colorMSR-VTTPropertyCounts_Hours}{41} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Charades & 2016 & \cellcolor{colorCharadesPropertyCounts_Hours}{82} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorShareGPT4VideoPropertyCounts_Creators}{4} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
VTW & 2016 & \cellcolor{colorVTWPropertyCounts_Hours}{213} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Youtube-8M & 2016 & \cellcolor{colorYoutube-8MPropertyCounts_Hours}{350k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Narrated Instr. Vid. & 2016 & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Hours}{7} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorShareGPT4VideoPropertyCounts_Creators}{4} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
TGIF & 2016 & \cellcolor{colorTGIFPropertyCounts_Hours}{86} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorOpenVid-1MPropertyCounts_Creators}{3} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
MultiTHUMOS & 2017 & \cellcolor{colorHOMAGEPropertyCounts_Hours}{30} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorOpenVid-1MPropertyCounts_Creators}{3} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
ImageNet-Vid & 2017 & \cellcolor{colorImageNet-VidPropertyCounts_Hours}{9} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \TransparentCircle \NCDataCircle & \greencheck \\
PKU-MMD & 2017 & \cellcolor{colorOops!PropertyCounts_Hours}{50} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
20BN-SOMETHING & 2017 & \cellcolor{color20BN-SOMETHINGPropertyCounts_Hours}{121} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
YouCook2 & 2017 & \cellcolor{colorYouCook2PropertyCounts_Hours}{176} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
VoxCeleb & 2017 & \cellcolor{colorVoxCelebPropertyCounts_Hours}{2k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Davis & 2017 & - & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
QFVS & 2017 & \cellcolor{colorQFVSPropertyCounts_Hours}{20} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
DiDeMo & 2018 & \cellcolor{colorDiDeMoPropertyCounts_Hours}{275} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
SOA & 2018 & \cellcolor{colorSOAPropertyCounts_Hours}{2k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Charades-Ego & 2018 & \cellcolor{colorCharades-EgoPropertyCounts_Hours}{69} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
EPIC-KITCHENS & 2018 & \cellcolor{colorMMActPropertyCounts_Hours}{100} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorApesPropertyCounts_Countries}{3} & \cellcolor{colorOpenVid-1MPropertyCounts_Creators}{3} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \TransparentCircle \NCDataCircle & \greencheck \\
MovieGraphs & 2018 & \cellcolor{colorMovieGraphsPropertyCounts_Hours}{94} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorOpenVid-1MPropertyCounts_Creators}{3} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \redcross \\
How2 & 2018 & \cellcolor{colorHow2PropertyCounts_Hours}{2k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \TransparentCircle \NCDataCircle & \greencheck \\
VLOG & 2018 & \cellcolor{colorVLOGPropertyCounts_Hours}{336} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
VaTeX & 2019 & \cellcolor{colorVaTeXPropertyCounts_Hours}{115} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
20BN-jester & 2019 & \cellcolor{color20BN-jesterPropertyCounts_Hours}{13} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
HowTo100M & 2019 & \cellcolor{colorHowTo100MPropertyCounts_Hours}{134k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorShareGPT4VideoPropertyCounts_Creators}{4} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
COIN & 2019 & \cellcolor{colorCOINPropertyCounts_Hours}{476} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
MMAct & 2019 & \cellcolor{colorMMActPropertyCounts_Hours}{100} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
HACS & 2019 & \cellcolor{colorM-MiTPropertyCounts_Hours}{833} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorOpenVid-1MPropertyCounts_Creators}{3} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
CrossTask & 2019 & \cellcolor{colorCrossTaskPropertyCounts_Hours}{376} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorLSMDCPropertyCounts_Countries}{4} & \cellcolor{colorHVUPropertyCounts_Creators}{5} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Moments in Time & 2019 & \cellcolor{colorM-MiTPropertyCounts_Hours}{833} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorSpokenMomentsPropertyCounts_Sources}{11} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
TRECVid & 2019 & \cellcolor{colorTRECVidPropertyCounts_Hours}{1k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorAvaPropertyCounts_Sources}{2} & \TransparentCircle \TransparentCircle \NCDataCircle & \greencheck \\
MSA & 2019 & \cellcolor{colorMSAPropertyCounts_Hours}{516} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Toyota Smarthome & 2019 & \cellcolor{colorToyotaSmarthomePropertyCounts_Hours}{269} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
TITAN & 2020 & \cellcolor{colorTITANPropertyCounts_Hours}{3} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \TransparentCircle \NCDataCircle & \greencheck \\
VIOLIN & 2020 & \cellcolor{colorVIOLINPropertyCounts_Hours}{582} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
RareAct & 2020 & \cellcolor{colorRareActPropertyCounts_Hours}{21} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorApesPropertyCounts_Countries}{3} & \cellcolor{colorHVUPropertyCounts_Creators}{5} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
TinyVIRAT & 2020 & \cellcolor{colorLEMMAPropertyCounts_Hours}{11} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
100DOH & 2020 & \cellcolor{color100DOHPropertyCounts_Hours}{5k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Oops! & 2020 & \cellcolor{colorOops!PropertyCounts_Hours}{50} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \TransparentCircle \NCDataCircle & \greencheck \\
OmniSource-Web & 2020 & \cellcolor{colorOmniSource-WebPropertyCounts_Hours}{13k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorOmniSource-WebPropertyCounts_Sources}{3} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
Condensed Movies & 2020 & \cellcolor{colorCondensedMoviesPropertyCounts_Hours}{1k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
MovieScenes & 2020 & \cellcolor{colorMovieScenesPropertyCounts_Hours}{250} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
EEV & 2020 & \cellcolor{colorEEVPropertyCounts_Hours}{370} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
Movie-Net & 2020 & \cellcolor{colorShareGPT4VideoPropertyCounts_Hours}{3k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
FineGym & 2020 & \cellcolor{colorFineGymPropertyCounts_Hours}{708} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \TransparentCircle \NCDataCircle & \greencheck \\
HAA500 & 2020 & \cellcolor{colorHAA500PropertyCounts_Hours}{5} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorShareGPT4VideoPropertyCounts_Creators}{4} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
LEMMA & 2020 & \cellcolor{colorLEMMAPropertyCounts_Hours}{11} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorAvaPropertyCounts_Sources}{2} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
HVU & 2020 & \cellcolor{colorHVUPropertyCounts_Hours}{96k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorApesPropertyCounts_Countries}{3} & \cellcolor{colorHVUPropertyCounts_Creators}{5} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Apes & 2021 & \cellcolor{colorApesPropertyCounts_Hours}{36} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorApesPropertyCounts_Countries}{3} & \cellcolor{colorOpenVid-1MPropertyCounts_Creators}{3} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
WebVid & 2021 & \cellcolor{colorWebVidPropertyCounts_Hours}{13k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \redcross \\
VideoLT & 2021 & \cellcolor{colorVideoLTPropertyCounts_Hours}{14k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorShareGPT4VideoPropertyCounts_Creators}{4} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \TransparentCircle \NCDataCircle & \greencheck \\
HOMAGE & 2021 & \cellcolor{colorHOMAGEPropertyCounts_Hours}{30} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
UAV-Human & 2021 & \cellcolor{colorUAV-HumanPropertyCounts_Hours}{18} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
HD-VILA-100M & 2021 & \cellcolor{colorHD-VILA-100MPropertyCounts_Hours}{372} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
M-MiT & 2021 & \cellcolor{colorM-MiTPropertyCounts_Hours}{833} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorAvaPropertyCounts_Sources}{2} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Mimetics & 2021 & \cellcolor{colorMimeticsPropertyCounts_Hours}{1} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Spoken Moments & 2021 & \cellcolor{colorSpokenMomentsPropertyCounts_Hours}{417} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorOpenVid-1MPropertyCounts_Creators}{3} & \cellcolor{colorSpokenMomentsPropertyCounts_Sources}{11} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
QuerYD & 2021 & \cellcolor{colorQuerYDPropertyCounts_Hours}{207} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorAvaPropertyCounts_Sources}{2} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
MAD & 2022 & \cellcolor{colorMADPropertyCounts_Hours}{1k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
FERV39k & 2022 & \cellcolor{colorFERV39kPropertyCounts_Hours}{16} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \TransparentCircle \NCDataCircle & \greencheck \\
CDAD & 2022 & \cellcolor{colorCDADPropertyCounts_Hours}{215} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
MVBench & 2023 & - & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorMVBenchPropertyCounts_Creators}{6} & \cellcolor{colorMVBenchPropertyCounts_Sources}{12} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
VidProm & 2024 & \cellcolor{colorVidPromPropertyCounts_Hours}{240k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorVidPromPropertyCounts_Countries}{2} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorOpenVid-1MPropertyCounts_Sources}{5} & \TransparentCircle \TransparentCircle \NCDataCircle & \greencheck \\
ShareGPT4Video & 2024 & \cellcolor{colorShareGPT4VideoPropertyCounts_Hours}{3k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorShareGPT4VideoPropertyCounts_Creators}{4} & \cellcolor{colorOpenVid-1MPropertyCounts_Sources}{5} & \TransparentCircle \TransparentCircle \NCDataCircle & \greencheck \\
OpenVid-1M & 2024 & \cellcolor{colorOpenVid-1MPropertyCounts_Hours}{52k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorOpenVid-1MPropertyCounts_Creators}{3} & \cellcolor{colorOpenVid-1MPropertyCounts_Sources}{5} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
FineVideo & 2024 & \cellcolor{colorFineVideoPropertyCounts_Hours}{3k} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
Disney Vid. Gen. & 2024 & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Hours}{7} & \cellcolor{colorDisneyVid.Gen.PropertyCounts_Datasets}{1} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & - & \cellcolor{colorAvaPropertyCounts_Sources}{2} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
Kinetics & Mult. & \cellcolor{colorKineticsPropertyCounts_Hours}{4k} & \cellcolor{colorMPIIPropertyCounts_Datasets}{3} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorAvaPropertyCounts_Sources}{2} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Ego4D & Mult. & \cellcolor{colorEgo4DPropertyCounts_Hours}{5k} & \cellcolor{colorLSMDCPropertyCounts_Datasets}{2} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
MPII & Mult. & \cellcolor{colorMPIIPropertyCounts_Hours}{110} & \cellcolor{colorMPIIPropertyCounts_Datasets}{3} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorMPIIPropertyCounts_Creators}{2} & \cellcolor{colorAvaPropertyCounts_Sources}{2} & \TransparentCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
Project-Aria & Mult. & \cellcolor{colorProject-AriaPropertyCounts_Hours}{1k} & \cellcolor{colorLSMDCPropertyCounts_Datasets}{2} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
Ava & Mult. & \cellcolor{colorAvaPropertyCounts_Hours}{146} & \cellcolor{colorLSMDCPropertyCounts_Datasets}{2} & \cellcolor{colorAvaPropertyCounts_Countries}{1} & \cellcolor{colorAvaPropertyCounts_Creators}{1} & \cellcolor{colorAvaPropertyCounts_Sources}{2} & \CommercialDataCircle \TransparentCircle \TransparentCircle & \greencheck \\
LSMDC & Mult. & \cellcolor{colorLSMDCPropertyCounts_Hours}{316} & \cellcolor{colorLSMDCPropertyCounts_Datasets}{2} & \cellcolor{colorLSMDCPropertyCounts_Countries}{4} & \cellcolor{colorLSMDCPropertyCounts_Creators}{10} & \cellcolor{colorLSMDCPropertyCounts_Sources}{1} & \CommercialDataCircle \UnspecifiedDataCircle \TransparentCircle & \greencheck \\
\end{longtable}
